Absorbing Sets in Quantum LDPC Codes

Iterative decoder failures of quantum low density parity check (QLDPC) codes are attributed to substructures in the code's graph, known as trapping sets, as well as degenerate errors that can arise in quantum codes. Failure inducing sets are subsets of codeword coordinates that, when initially in error, lead to decoding failure in a trapping set. The purpose of this paper is to examine failure inducing sets of QLDPC codes under syndrome-based iterative decoding. As for classical LDPC codes, we show that absorbing sets play a central role in understanding decoder failures. Raveendran and Vasi\~c initiated the study of quantum trapping sets, where beyond the classical-type trapping sets, they identified rigid symmetric structures (a.k.a symmetric stabilizers) responsible for degenerate errors. In this paper, we show that this behavior is part of a much more general phenomenon that can be described by the absorbing set framework.

==> 10.0.stabilizer.tex <==
\begin{tikzpicture}[thick,scale=0.8]
%\node[circle,draw=black,label={}] (v1) at (-4,0){};
%\node[shape=rectangle,draw=black,label={}] (c1) at (-2,0){\color{red}{0}};
%\path [-,thick] (v1) edge node[left] {} (c1); 
%\draw[->,violet,thick]  (-2.3,-0.2) to node[left]{\hspace{-.35 in}0}(-3,-0.2);


% Draw the nodes in polar coordinates

%%%%%%%%%%%%%%%%%%%% Outer Cycle %%%%%%%%%%%%%%%%%%%%%%%%%%
%variable nodes
\foreach \index in {1, ..., 9, 10}
{
    \node[circle, draw=black, minimum size=4.5mm] (v\index) at ({-((\index-1)*36)+90}:4.5) {};
}

\foreach \index in {1, ..., 9, 10}
{
    \node[shape=rectangle, draw=black, minimum size=3mm] (c\index) at ({-((\index-1)*36+18)+90}:4.5) {};
}

%Draw outer cycle
\foreach \index in {1, ..., 9, 10}
{
    \path [-,thick] (v\index) edge node[left] {} (c\index);  
}
\foreach \index in {1, 2, ..., 9}
{
    \path [-,thick] (c\index) edge node[left] {} (v\the\numexpr\index+1\relax);  
}
\path [-,thick] (c10) edge node[left] {} (v1);  

%%%%%%%%%%%%%%%%%%%% 2nd Cycle %%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \index in {0,1,..., 4}
{
    \node[shape=rectangle, draw=black, minimum size=3mm] (c\the\numexpr\index*2+11\relax) at ({100-72*\index}:3.5) {};
    \node[shape=rectangle, draw=black, minimum size=3mm] (c\the\numexpr\index*2+12\relax) at ({80-72*\index}:3.5) {};
}
\foreach \index in {1,3,5,7,9}
{
    \path [-,thick] (v\index) edge node[left] {} (c\the\numexpr\index+10\relax);
    \path [-,thick] (v\index) edge node[left] {} (c\the\numexpr\index+11\relax);  
}
\path [-,thick] (v8) edge node[left] {} (c11);
\path [-,thick] (v8) edge node[left] {} (c16);
\path [-,thick] (v4) edge node[left] {} (c12);
\path [-,thick] (v4) edge node[left] {} (c17);
\path [-,thick] (v10) edge node[left] {} (c13);
\path [-,thick] (v10) edge node[left] {} (c18);
\path [-,thick] (v6) edge node[left] {} (c14);
\path [-,thick] (v6) edge node[left] {} (c19);
\path [-,thick] (v2) edge node[left] {} (c15);
\path [-,thick] (v2) edge node[left] {} (c20);

%%%%%%%%%%%%%%%%%%%% 3rd Cycle %%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \index in {0,1,..., 4}
{
    \node[shape=rectangle, draw=black, minimum size=3mm] (c\the\numexpr\index+21\relax) at ({90-72*\index}:1.5) {};
}
\path [-,thick] (c21) edge node[left] {} (v1);
\path [-,thick] (c21) edge node[left] {} (v6);
\path [-,thick] (c22) edge node[left] {} (v3);
\path [-,thick] (c22) edge node[left] {} (v8);
\path [-,thick] (c23) edge node[left] {} (v5);
\path [-,thick] (c23) edge node[left] {} (v10);
\path [-,thick] (c24) edge node[left] {} (v2);
\path [-,thick] (c24) edge node[left] {} (v7);
\path [-,thick] (c25) edge node[left] {} (v4);
\path [-,thick] (c25) edge node[left] {} (v9);

\end{tikzpicture}

==> Domino.tex <==
\begin{tikzpicture}[thick,scale=.8]
\node[circle,draw=black,label={above:\small{$v_1$}}] (v1) at (-3,2){};
\node[circle,draw=black,label={above:\small{$v_2$}}] (v2) at (-1,2){};
\node[circle,draw=black,label={above:\small{$v_3$}}] (v3) at (1,2){};
\node[circle,draw=black,label={above:\small{$v_4$}}] (v4) at (3,2){};
\node[circle,draw=black,label={below:\small{$v_5$}}] (v5) at (-3,0){};
\node[circle,draw=black,label={below:\small{$v_6$}}] (v6) at (-1,0){};
\node[circle,draw=black,label={below:\small{$v_7$}}] (v7) at (1,0){};
\node[circle,draw=black,label={below:\small{$v_8$}}] (v8) at (3,0){};

\node[shape=rectangle,draw=black,label={above:\small{$c_1$}}] (c1) at (-2,2){};
\node[shape=rectangle,draw=black,label={above:\small{$c_2$}}] (c2) at (0,2){};
\node[shape=rectangle,draw=black,label={above:\small{$c_3$}}] (c3) at (2,2){};

\node[shape=rectangle,draw=black,label={left:\small{$c_4$}}] (c4) at (-3,1){};
\node[shape=rectangle,draw=black,label={left:\small{$c_5$}}] (c5) at (-1,1){};
\node[shape=rectangle,draw=black,label={left:\small{$c_6$}}] (c6) at (1,1){};
\node[shape=rectangle,draw=black,label={left:\small{$c_7$}}] (c7) at (3,1){};

\node[shape=rectangle,draw=black,label={below:\small{$c_8$}}] (c8) at (-2,0){};
\node[shape=rectangle,draw=black,label={below:\small{$c_9$}}] (c9) at (0,0){};
\node[shape=rectangle,draw=black,label={below:\small{$c_{10}$}}] (c10) at (2,0){};

\path [-,thick] (v1) edge node[left] {} (c1); \path [-,thick] (c1) edge node[left] {} (v2);
\path [-,thick] (v2) edge node[left] {} (c2); \path [-,thick] (c2) edge node[left] {} (v3);
\path [-,thick] (v3) edge node[left] {} (c3); \path [-,thick] (c3) edge node[left] {} (v4);

\path [-,thick] (v1) edge node[left] {} (c4); \path [-,thick] (c4) edge node[left] {} (v5);
\path [-,thick] (v2) edge node[left] {} (c5); \path [-,thick] (c5) edge node[left] {} (v6);
\path [-,thick] (v3) edge node[left] {} (c6); \path [-,thick] (c6) edge node[left] {} (v7);
\path [-,thick] (v4) edge node[left] {} (c7); \path [-,thick] (c7) edge node[left] {} (v8);

\path [-,thick] (v5) edge node[left] {} (c8); \path [-,thick] (c8) edge node[left] {} (v6);
\path [-,thick] (v6) edge node[left] {} (c9); \path [-,thick] (c9) edge node[left] {} (v7);
\path [-,thick] (v7) edge node[left] {} (c10); \path [-,thick] (c10) edge node[left] {} (v8);

\end{tikzpicture}

==> Fig4NV21-subfig1.tex <==
\begin{tikzpicture}[thick,scale=1]
\node[circle,draw=black,label={}] (v1) at (-2,2){};
\node[circle,draw=black,label={}] (v2) at (2,2){};
\node[circle,draw=black,label={}] (v3) at (2,-2){};
\node[circle,draw=black,label={}] (v4) at (-2,-2){};
%\node[circle,draw=black,label={below:\small{$v_5$}}] (v5) at (0,0){};

\node[shape=rectangle,draw=black,label={}] (c1) at (0,2){};
\node[shape=rectangle,draw=black,label={}] (c2) at (2,0){};
\node[shape=rectangle,draw=black,label={}] (c3) at (0,-2){};
\node[shape=rectangle,draw=black,label={}] (c4) at (-2,0){};
%\node[shape=rectangle,draw=black,label={above:\small{$c_5$}}] (c5) at (0,0){};
\node[shape=rectangle,draw=black,label={}] (c5) at (-1,1){};
\node[shape=rectangle,draw=black,label={}] (c6) at (1,-1){};
%\node[shape=rectangle,draw=black,label={left:\small{$c_7$}}] (c7) at (-1,-1){};
\node[shape=rectangle,draw=black,label={}] (c8) at (1.5,1.5){};
\node[shape=rectangle,draw=black,label={}] (c9) at (-1.5,-1.5){};

\path [-,thick] (v1) edge node[left] {} (c1); \path [-,thick] (c1) edge node[left] {} (v2);
\path [-,thick] (v1) edge node[left] {} (c4); \path [-,thick] (c4) edge node[left] {} (v4);
\path [-,thick] (v4) edge node[left] {} (c3); \path [-,thick] (c3) edge node[left] {} (v3);
\path [-,thick] (v2) edge node[left] {} (c2); \path [-,thick] (c2) edge node[left] {} (v3);
\path [-,thick] (v1) edge node[left] {} (c5); %\path [-,thick] (c5) edge node[left] {} (v5);
%\path [-,thick] (v5) edge node[left] {} (c6); 
\path [-,thick] (c6) edge node[left] {} (v3);
%\path [-,thick] (v5) edge node[left] {} (c7);
\path [-,thick] (v2) edge node[left] {} (c8);
\path [-,thick] (v4) edge node[left] {} (c9);
\end{tikzpicture}


==> Fig4NV21-subfig2.tex <==
\begin{tikzpicture}[thick,scale=1]
\node[circle,draw=black,label={}] (v1) at (0,-.2){};
\node[circle,draw=black,label={}] (v2) at (2,1){};
\node[circle,draw=black,label={}] (v3) at (-2,1){};
\node[circle,draw=black,label={}] (v4) at (0,-1.8){};

\node[shape=rectangle,draw=black,label={}] (c1) at (1,0.5){};
\node[shape=rectangle,draw=black,label={}] (c2) at (3,1.5){};
\node[shape=rectangle,draw=black,label={}] (c3) at (-1,0.5){};
\node[shape=rectangle,draw=black,label={}] (c4) at (-3,1.5){};
\node[shape=rectangle,draw=black,label={}] (c5) at (0,-1){};
\node[shape=rectangle,draw=black,label={}] (c6) at (0,-2.6){};

\path [-,thick] (v1) edge node[left] {} (c1);
\path [-,thick] (v2) edge node[left] {} (c1);
\path [-,thick] (v2) edge node[left] {} (c2);
%
\path [-,thick] (v1) edge node[left] {} (c3);
\path [-,thick] (v3) edge node[left] {} (c3);
\path [-,thick] (v3) edge node[left] {} (c4);
%
\path [-,thick] (v1) edge node[left] {} (c5);
\path [-,thick] (v4) edge node[left] {} (c5);
\path [-,thick] (v4) edge node[left] {} (c6);
\end{tikzpicture}

==> Fig4NV21.tex <==
\begin{tikzpicture}[thick,scale=1]
\node[circle,draw=black,label={above:\small{$v_1$}}] (v1) at (-2,2){};
\node[circle,draw=black,label={above:\small{$v_2$}}] (v2) at (2,2){};
\node[circle,draw=black,label={below:\small{$v_3$}}] (v3) at (2,-2){};
\node[circle,draw=black,label={below:\small{$v_4$}}] (v4) at (-2,-2){};
\node[circle,draw=black,label={above:\small{$v_5$}}] (v5) at (0,0){};

\node[shape=rectangle,draw=black,label={above:\small{$c_1$}}] (c1) at (0,2){};
\node[shape=rectangle,draw=black,label={right:\small{$c_2$}}] (c2) at (2,0){};
\node[shape=rectangle,draw=black,label={below:\small{$c_3$}}] (c3) at (0,-2){};
\node[shape=rectangle,draw=black,label={left:\small{$c_4$}}] (c4) at (-2,0){};
%\node[shape=rectangle,draw=black,label={above:\small{$c_5$}}] (c5) at (0,0){};
\node[shape=rectangle,draw=black,label={left:\small{$c_5$}}] (c5) at (-1,1){};
\node[shape=rectangle,draw=black,label={left:\small{$c_6$}}] (c6) at (1,-1){};
\node[shape=rectangle,draw=black,label={left:\small{$c_7$}}] (c7) at (-.5,-.5){};
\node[shape=rectangle,draw=black,label={below:\small{$c_8$}}] (c8) at (1.5,1.5){};
\node[shape=rectangle,draw=black,label={right:\small{$c_9$}}] (c9) at (-1.5,-1.5){};

\path [-,thick] (v1) edge node[left] {} (c1); \path [-,thick] (c1) edge node[left] {} (v2);
\path [-,thick] (v1) edge node[left] {} (c4); \path [-,thick] (c4) edge node[left] {} (v4);
\path [-,thick] (v4) edge node[left] {} (c3); \path [-,thick] (c3) edge node[left] {} (v3);
\path [-,thick] (v2) edge node[left] {} (c2); \path [-,thick] (c2) edge node[left] {} (v3);
\path [-,thick] (v1) edge node[left] {} (c5); \path [-,thick] (c5) edge node[left] {} (v5);
\path [-,thick] (v5) edge node[left] {} (c6); \path [-,thick] (c6) edge node[left] {} (v3);
\path [-,thick] (v5) edge node[left] {} (c7);
\path [-,thick] (v2) edge node[left] {} (c8);
\path [-,thick] (v4) edge node[left] {} (c9);
\end{tikzpicture}


==> Fig7NV21-subfig1.tex <==
\begin{tikzpicture}[thick,scale=0.7]
\node[circle,draw=black,label={}] (v1) at (-2,2){};
\node[circle,draw=black,label={}] (v2) at (2,2){};
\node[circle,draw=black,label={}] (v3) at (2,-2){};
\node[circle,draw=black,label={}] (v4) at (-2,-2){};
%\node[circle,draw=black,label={below:\small{$v_5$}}] (v5) at (0,0){};

\node[shape=rectangle,draw=black,label={}] (c1) at (0,2){};
\node[shape=rectangle,draw=black,label={}] (c2) at (2,0){};
\node[shape=rectangle,draw=black,label={}] (c3) at (0,-2){};
\node[shape=rectangle,draw=black,label={}] (c4) at (-2,0){};
%\node[shape=rectangle,draw=black,label={above:\small{$c_5$}}] (c5) at (0,0){};
\node[shape=rectangle,draw=black,label={}] (c5) at (0,1){};
\node[shape=rectangle,draw=black,label={}] (c6) at (0,-1){};
%\node[shape=rectangle,draw=black,label={left:\small{$c_7$}}] (c7) at (-1,-1){};
\node[shape=rectangle,draw=black,label={}] (c8) at (3,2){};
\node[shape=rectangle,draw=black,label={}] (c81) at (2,3){}; \path [-,thick] (v2) edge node[left] {} (c81);
\node[shape=rectangle,draw=black,label={}] (c9) at (-3,-2){};
\node[shape=rectangle,draw=black,label={}] (c91) at (-2,-3){};
\path [-,thick] (v4) edge node[left] {} (c91);

\node[shape=rectangle,draw=black,label={}] (c11) at (-2,3){}; \path [-,thick] (v1) edge node[left] {} (c11);
\node[shape=rectangle,draw=black,label={}] (c12) at (-3,2){}; \path [-,thick] (v1) edge node[left] {} (c12);

\node[shape=rectangle,draw=black,label={}] (c31) at (2,-3){}; \path [-,thick] (v3) edge node[left] {} (c31);
\node[shape=rectangle,draw=black,label={}] (c32) at (3,-2){}; \path [-,thick] (v3) edge node[left] {} (c32);


\path [-,thick] (v1) edge node[left] {} (c1); \path [-,thick] (c1) edge node[left] {} (v2);
\path [-,thick] (v1) edge node[left] {} (c4); \path [-,thick] (c4) edge node[left] {} (v4);
\path [-,thick] (v4) edge node[left] {} (c3); \path [-,thick] (c3) edge node[left] {} (v3);
\path [-,thick] (v2) edge node[left] {} (c2); \path [-,thick] (c2) edge node[left] {} (v3);
\path [-,thick] (v1) edge node[left] {} (c5); \path [-,thick] (c5) edge node[left] {} (v3);
%\path [-,thick] (v5) edge node[left] {} (c6); 
\path [-,thick] (c6) edge node[left] {} (v4);
%\path [-,thick] (v5) edge node[left] {} (c7);
\path [-,thick] (v2) edge node[left] {} (c8);
\path [-,thick] (v4) edge node[left] {} (c9);
\path [-,thick] (c6) edge node[left] {} (v2);
\end{tikzpicture}

==> Fig7NV21.tex <==
\begin{tikzpicture}[thick,scale=.6]

\node[circle,draw=black,label={right:$v_1$}] (v1) at (0,3){};
\node[circle,draw=black,label={above:$v_2$}] (v2) at (3,.5) {};
\node[circle,draw=black,label={below:$v_3$}] (v3) at (1.5,-3) {};
\node[circle,draw=black,label={below:$v_4$}] (v4) at (-1.5,-3) {};
\node[circle,draw=black,label={above:$v_5$}] (v5) at (-3,.5) {};

\node[shape=rectangle,draw=black,label={above:\tiny$c_1$}] (c1) at (0,4){};
\node[shape=rectangle,draw=black,label={right:\tiny$c_2$}] (c2) at (4,.5){};
\node[shape=rectangle,draw=black,label={below:\tiny$c_3$}] (c3) at (2.5,-3){};
\node[shape=rectangle,draw=black,label={below:\tiny$c_4$}] (c4) at (-2.5,-3){};
\node[shape=rectangle,draw=black,label={left:\tiny$c_5$}] (c5) at (-4,.5){};

\path [-,thick] (v1) edge node[left] {} (c1);
\path [-,thick] (v2) edge node[left] {} (c2);
\path [-,thick] (v3) edge node[left] {} (c3);
\path [-,thick] (v4) edge node[left] {} (c4);
\path [-,thick] (v5) edge node[left] {} (c5);

\node[shape=rectangle,draw=black,label={above:\tiny{$c_6$}}] (c6) at (1.5,1.75){};
\node[shape=rectangle,draw=black,label={above:\tiny$c_{10}$}] (c10) at (-1.5,1.75){};
\node[shape=rectangle,draw=black,label={left:\tiny$c_{9}$}] (c9) at (-2.18,-1.4){};
\node[shape=rectangle,draw=black,label={right:\tiny$c_{7}$}] (c7) at (2.18,-1.4){};
\node[shape=rectangle,draw=black,label={below:\tiny$c_{8}$}] (c8) at (0,-3){};

\node[shape=rectangle,draw=black,label={above:\tiny$c_{15}$}] (c15) at (0,0.5){};
\node[shape=rectangle,draw=black,label={right:\tiny$c_{11}$}] (c11) at (0.7985,-.22){};
\node[shape=rectangle,draw=black,label={left:\tiny$c_{14}$}] (c14) at (-0.7985,-.22){};
\node[shape=rectangle,draw=black,label={below:\tiny$c_{12}$}] (c12) at (0.5,-1.45){};
\node[shape=rectangle,draw=black,label={below:\tiny$c_{13}$}] (c13) at (-0.5,-1.45){};

\path [-,thick] (v1) edge node[left] {} (c6); \path [-,thick] (c6) edge node[left] {} (v2);
\path [-,thick] (v2) edge node[left] {} (c7); \path [-,thick] (v3) edge node[left] {} (c7);
\path [-,thick] (v3) edge node[left] {} (c8); \path [-,thick] (v4) edge node[left] {} (c8);
\path [-,thick] (v4) edge node[left] {} (c9); \path [-,thick] (v5) edge node[left] {} (c9);
\path [-,thick] (v5) edge node[left] {} (c10); \path [-,thick] (v1) edge node[left] {} (c10);

\path [-,thick] (v1) edge node[left] {} (c11); \path [-,thick] (v3) edge node[left] {} (c11);
\path [-,thick] (v1) edge node[left] {} (c14); \path [-,thick] (v4) edge node[left] {} (c14);
\path [-,thick] (v2) edge node[left] {} (c12); \path [-,thick] (v4) edge node[left] {} (c12);
\path [-,thick] (v2) edge node[left] {} (c15); \path [-,thick] (v5) edge node[left] {} (c15);
\path [-,thick] (v5) edge node[left] {} (c13); \path [-,thick] (v3) edge node[left] {} (c13);
\end{tikzpicture}

==> Fig_Path.tex <==
\begin{tikzpicture}[thick,scale=0.5]
\node[circle,draw=black,label={$v_1$}] (v1) at (-4,0){};
\node[circle,draw=black,label={$v_2$}] (v2) at (0,0){};
\node[circle,draw=black,label={$v_a$}] (v3) at (8,0){};

\node[shape=rectangle,draw=black,label={$c_1$}] (c1) at (-2,0){};
\node[shape=rectangle,draw=black,label={$c_2$}] (c2) at (2,0){};
\node[shape=rectangle,draw=black,label={$c_{a-1}$}] (c3) at (6,0){};

\node[shape=rectangle,draw=white,label={}] (p) at (4,0){};

\path [-,thick] (v1) edge node[left] {} (c1); 
\path [-,thick] (v2) edge node[left] {} (c1);
\path [-,thick] (v2) edge node[left] {} (c2);
\path [-,dotted] (p) edge node[left] {} (c2);
\path [-,dotted] (p) edge node[left] {} (c3);
\path [-,thick] (v3) edge node[left] {} (c3);
\end{tikzpicture}

==> SymmetricStabilizer.tex <==
\begin{tikzpicture}[scale=.7]
%% Commented out the nodes that have labels %%
\node[circle,draw=black, scale=0.75, label={above:\footnotesize{$v_1$}}] (v1) at (-3,2){};
\node[circle,draw=black, scale=0.75, label={above:\footnotesize{$v_2$}}] (v2) at (-1,2){};
\node[circle,draw=black, scale=0.75, label={above:\footnotesize{$v_3$}}] (v3) at (1,2){};
\node[circle,draw=black, scale=0.75, label={above:\footnotesize{$v_4$}}] (v4) at (3,2){};
\node[circle,draw=black, scale=0.75, label={below:\footnotesize{$v_5$}}] (v5) at (-3,0){};
\node[circle,draw=black, scale=0.75, label={below:\footnotesize{$v_6$}}] (v6) at (-1,0){};
\node[circle,draw=black, scale=0.75, label={below:\footnotesize{$v_7$}}] (v7) at (1,0){};
\node[circle,draw=black, scale=0.75, label={below:\footnotesize{$v_8$}}] (v8) at (3,0){};

% \node[shape=rectangle,draw=black,label={above:\small{$c_1$}}] (c1) at (-2,2){};
% \node[shape=rectangle,draw=black,label={above:\small{$c_2$}}] (c2) at (0,2){};
% \node[shape=rectangle,draw=black,label={above:\small{$c_3$}}] (c3) at (2,2){};

% \node[shape=rectangle,draw=black,label={left:\small{$c_4$}}] (c4) at (-3,1){};
% \node[shape=rectangle,draw=black,label={left:\small{$c_5$}}] (c5) at (-1,1){};
% \node[shape=rectangle,draw=black,label={left:\small{$c_6$}}] (c6) at (1,1){};
% \node[shape=rectangle,draw=black,label={left:\small{$c_7$}}] (c7) at (3,1){};

% \node[shape=rectangle,draw=black,label={below:\small{$c_8$}}] (c8) at (-2,0){};
% \node[shape=rectangle,draw=black,label={below:\small{$c_9$}}] (c9) at (0,0){};
% \node[shape=rectangle,draw=black,label={below:\small{$c_{10}$}}] (c10) at (2,0){};

% \node[circle,draw=black,scale=0.75] (v1) at (-3,2){};
% \node[circle,draw=black,scale=0.75] (v2) at (-1,2){};
% \node[circle,draw=black,scale=0.75] (v3) at (1,2){};
% \node[circle,draw=black,scale=0.75] (v4) at (3,2){};
% \node[circle,draw=black,scale=0.75] (v5) at (-3,0){};
% \node[circle,draw=black,scale=0.75] (v6) at (-1,0){};
% \node[circle,draw=black,scale=0.75] (v7) at (1,0){};
% \node[circle,draw=black,scale=0.75] (v8) at (3,0){};

\node[shape=rectangle,draw=black,scale=0.75] (c1) at (-2,2){};
\node[shape=rectangle,draw=black,scale=0.75] (c2) at (0,2){};
\node[shape=rectangle,draw=black,scale=0.75] (c3) at (2,2){};

\node[shape=rectangle,draw=black,scale=0.75] (c4) at (-3,1){};
\node[shape=rectangle,draw=black,scale=0.75] (c5) at (-1,1){};
\node[shape=rectangle,draw=black,scale=0.75] (c6) at (1,1){};
\node[shape=rectangle,draw=black,scale=0.75] (c7) at (3,1){};

\node[shape=rectangle,draw=black,scale=0.75] (c8) at (-2,0){};
\node[shape=rectangle,draw=black,scale=0.75] (c9) at (0,0){};
\node[shape=rectangle,draw=black,scale=0.75] (c10) at (2,0){};

\path [-,thick] (v1) edge node[left] {} (c1); \path [-,thick] (c1) edge node[left] {} (v2);
\path [-,thick] (v2) edge node[left] {} (c2); \path [-,thick] (c2) edge node[left] {} (v3);
\path [-,thick] (v3) edge node[left] {} (c3); \path [-,thick] (c3) edge node[left] {} (v4);

\path [-,thick] (v1) edge node[left] {} (c4); \path [-,thick] (c4) edge node[left] {} (v5);
\path [-,thick] (v2) edge node[left] {} (c5); \path [-,thick] (c5) edge node[left] {} (v6);
\path [-,thick] (v3) edge node[left] {} (c6); \path [-,thick] (c6) edge node[left] {} (v7);
\path [-,thick] (v4) edge node[left] {} (c7); \path [-,thick] (c7) edge node[left] {} (v8);

\path [-,thick] (v5) edge node[left] {} (c8); \path [-,thick] (c8) edge node[left] {} (v6);
\path [-,thick] (v6) edge node[left] {} (c9); \path [-,thick] (c9) edge node[left] {} (v7);
\path [-,thick] (v7) edge node[left] {} (c10); \path [-,thick] (c10) edge node[left] {} (v8);

\end{tikzpicture}

==> TrappingSet.tex <==
\begin{tikzpicture}[thick,scale=.8]
\node[circle,draw=black,label={above:\small{$v_1$}}] (v1) at (-2,2){};
\node[circle,draw=black,label={above:\small{$v_2$}}] (v2) at (2,2){};
\node[circle,draw=black,label={below:\small{$v_3$}}] (v3) at (2,-2){};
\node[circle,draw=black,label={below:\small{$v_4$}}] (v4) at (-2,-2){};
%\node[circle,draw=black,label={above:\small{$v_5$}}] (v5) at (0,0){};

\node[shape=rectangle,draw=black,label={above:\small{$c_1$}}] (c1) at (0,2){};
\node[shape=rectangle,draw=black,label={right:\small{$c_2$}}] (c2) at (2,0){};
\node[shape=rectangle,draw=black,label={below:\small{$c_3$}}] (c3) at (0,-2){};
\node[shape=rectangle,draw=black,label={left:\small{$c_4$}}] (c4) at (-2,0){};
\node[shape=rectangle,draw=black,label={above:\small{$c_6$}}] (c6) at (0,0){};
%\node[shape=rectangle,draw=black,label={left:\small{$c_5$}}] (c5) at (-1,1){};
%\node[shape=rectangle,draw=black,label={left:\small{$c_6$}}] (c6) at (1,-1){};
%\node[shape=rectangle,draw=black,label={left:\small{$c_7$}}] (c7) at (-.5,-.5){};
\node[shape=rectangle,draw=black,label={below:\small{$c_5$}}] (c5) at (1.5,1.5){};
\node[shape=rectangle,draw=black,label={right:\small{$c_7$}}] (c7) at (-1.5,-1.5){};

\path [-,thick] (v1) edge node[left] {} (c1); \path [-,thick] (c1) edge node[left] {} (v2);
\path [-,thick] (v1) edge node[left] {} (c4); \path [-,thick] (c4) edge node[left] {} (v4);
\path [-,thick] (v4) edge node[left] {} (c3); \path [-,thick] (c3) edge node[left] {} (v3);
\path [-,thick] (v2) edge node[left] {} (c2); \path [-,thick] (c2) edge node[left] {} (v3);
\path [-,thick] (v1) edge node[left] {} (c6); \path [-,thick] (c6) edge node[left] {} (v3);
%\path [-,thick] (v5) edge node[left] {} (c6); \path [-,thick] (c6) edge node[left] {} (v3);
%\path [-,thick] (v5) edge node[left] {} (c7);
\path [-,thick] (v2) edge node[left] {} (c5);
\path [-,thick] (v4) edge node[left] {} (c7);

\end{tikzpicture}

==> acyclic1.tex <==
\begin{tikzpicture}[thick,scale=1]
\node[circle,draw=black,label={}] (v1) at (-4,0){};
\node[circle,draw=black,label={[xshift=-0.3cm, yshift=-0.1cm]\Large$v'$}] (v2) at (0,0){};
\node[circle,draw=black,label={}] (v3) at (4,0){};
\node[circle,draw=black,label={}] (v4) at (8,0){};
\node[circle,draw=black,label={}] (v5) at (-2,2){};
\node[circle,draw=black,label={\Large$v$}] (v6) at (2,2){};
\node[circle,draw=black,label={}] (v7) at (2,-2){};
\node[circle,draw=black,label={}] (v8) at (6,-2){};

\node[shape=rectangle,draw=black,label={}] (c1) at (-2,0){\color{red}{0}};
\node[shape=rectangle,draw=black,label={[xshift=-0.25cm, yshift=-0.05cm]\Large$c$}] (c2) at (2,0){\color{red}{1}};
\node[shape=rectangle,draw=black,label={}] (c3) at (6,0){\color{red}{0}};
\node[shape=rectangle,draw=black,label={}] (c4) at (0,2){\color{red}{0}};
\node[shape=rectangle,draw=black,label={}] (c5) at (4,-2){\color{red}{0}};



\path [-,thick] (v1) edge node[left] {} (c1); 
\path [-,thick] (v2) edge node[left] {} (c1);
\path [-,thick] (v2) edge node[left] {} (c2);
\path [-,thick] (v3) edge node[left] {} (c2);
\path [-,thick] (v4) edge node[left] {} (c3);
\path [-,thick] (v3) edge node[left] {} (c3);
%%%%%%%%
\path [-,thick] (v5) edge node[left] {} (c4);
\path [-,thick] (v2) edge node[left] {} (c4);
%%%%%%%%%%%%
\path [-,thick] (v6) edge node[left] {} (c2);
\path [-,thick] (v7) edge node[left] {} (c2);
\path [-,thick] (v7) edge node[left] {} (c5);
\path [-,thick] (v8) edge node[left] {} (c5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[->,blue,thick]  (-3.8,-0.2) to node[right]{\hspace{.1 in}0}(-3,-0.2);
\draw[->,blue,thick]  (-0.2,-0.2) to node[left] {\hspace{-.4 in}0} (-1,-0.2);
\draw[->,blue,thick]  (0.2,0.2) to node[above] {\rotatebox{90}{\hspace{.1 in}0}}(0.2,1);
\draw[->,blue,thick]  (-1.8,1.8) to node[right] {{\hspace{.1 in}0}}(-1,1.8);
\draw[->,blue,thick]  (0.2,-0.2) to node[right] {\hspace{.1 in}0}(1,-0.2);
\draw[->,blue,thick]  (2.2,1.8) to node[below] {\rotatebox{90}{\hspace{-.2 in}0}}(2.2,1);
\draw[->,blue,thick]  (2.2,-1.8) to node[above] {\rotatebox{90}{\hspace{.1 in}0}}(2.2,-1);
\draw[->,blue,thick]  (2.2,-1.8) to node[right] {{\hspace{.1 in}0}}(3,-1.8);
\draw[->,blue,thick]  (5.8,-1.8) to node[left] {{\hspace{-.4 in}0}}(5,-1.8);
\draw[->,blue,thick]  (3.8,-0.2) to node[left] {\hspace{-.4 in}0} (3,-0.2);
\draw[->,blue,thick]  (4.2,-0.2) to node[right] {\hspace{.1 in}0} (5,-0.2);
\draw[->,blue,thick]  (7.8,-0.2) to node[left] {\hspace{-.4 in}0} (7,-0.2);

\end{tikzpicture}

==> acyclic2.tex <==
\begin{tikzpicture}[thick,scale=1]
\node[circle,draw=black,label={}] (v1) at (-4,0){};
\node[circle,draw=black,label={[xshift=-0.3cm, yshift=-0.1cm]\Large$v'$}] (v2) at (0,0){};
\node[circle,draw=black,label={}] (v3) at (4,0){};
\node[circle,draw=black,label={}] (v4) at (8,0){};
\node[circle,draw=black,label={}] (v5) at (-2,2){};
\node[circle,draw=black,label={\Large$v$}] (v6) at (2,2){};
\node[circle,draw=black,label={}] (v7) at (2,-2){};
\node[circle,draw=black,label={}] (v8) at (6,-2){};

\node[shape=rectangle,draw=black,label={}] (c1) at (-2,0){\color{red}{0}};
\node[shape=rectangle,draw=black,label={[xshift=-0.25cm, yshift=-0.05cm]\Large$c$}] (c2) at (2,0){\color{red}{1}};
\node[shape=rectangle,draw=black,label={}] (c3) at (6,0){\color{red}{0}};
\node[shape=rectangle,draw=black,label={}] (c4) at (0,2){\color{red}{0}};
\node[shape=rectangle,draw=black,label={}] (c5) at (4,-2){\color{red}{0}};



\path [-,thick] (v1) edge node[left] {} (c1); 
\path [-,thick] (v2) edge node[left] {} (c1);
\path [-,thick] (v2) edge node[left] {} (c2);
\path [-,thick] (v3) edge node[left] {} (c2);
\path [-,thick] (v4) edge node[left] {} (c3);
\path [-,thick] (v3) edge node[left] {} (c3);
%%%%%%%%
\path [-,thick] (v5) edge node[left] {} (c4);
\path [-,thick] (v2) edge node[left] {} (c4);
%%%%%%%%%%%%
\path [-,thick] (v6) edge node[left] {} (c2);
\path [-,thick] (v7) edge node[left] {} (c2);
\path [-,thick] (v7) edge node[left] {} (c5);
\path [-,thick] (v8) edge node[left] {} (c5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[->,violet,thick]  (-2.3,-0.2) to node[left]{\hspace{-.35 in}0}(-3,-0.2);
\draw[->,violet,thick]  (-1.7,-0.2) to node[right] {\hspace{.08 in}0} (-1,-0.2);
\draw[->,violet,thick]  (0.2,1.65) to node[below] {\rotatebox{90}{\hspace{-.18 in}0}}(0.2,1.05);
\draw[->,violet,thick]  (-.3,1.8) to node[left] {{\hspace{-.4 in}0}}(-1,1.8);
\draw[->,violet,thick]  (1.7,-0.2) to node[left] {\hspace{-.4 in}1}(1,-0.2);
\draw[->,violet,thick]  (2.2,0.3) to node[above] {\rotatebox{90}{\hspace{.1 in}1}}(2.2,1);
\draw[->,violet,thick]  (2.2,-0.3) to node[below] {\rotatebox{90}{\hspace{-.2 in}1}}(2.2,-1);
\draw[->,violet,thick]  (3.7,-1.8) to node[left] {{\hspace{-.4 in}0}}(3,-1.8);
\draw[->,violet,thick]  (4.3,-1.8) to node[right] {{\hspace{.1 in}0}}(5,-1.8);
\draw[->,violet,thick]  (2.3,-0.2) to node[right] {\hspace{.1 in}1} (3,-0.2);
\draw[->,violet,thick]  (5.7,-0.2) to node[left] {\hspace{-.4 in}0} (5,-0.2);
\draw[->,violet,thick]  (6.3,-0.2) to node[right] {\hspace{.1 in}0} (7,-0.2);

\end{tikzpicture}

==> acyclic3.tex <==
\begin{tikzpicture}[thick,scale=1]
\node[circle,draw=black,label={}] (v1) at (-4,0){};
\node[circle,draw=black,label={[xshift=-0.3cm, yshift=-0.1cm]\Large$v'$}] (v2) at (0,0){};
\node[circle,draw=black,label={}] (v3) at (4,0){};
\node[circle,draw=black,label={}] (v4) at (8,0){};
\node[circle,draw=black,label={}] (v5) at (-2,2){};
\node[circle,draw=black,label={\Large$v$}] (v6) at (2,2){};
\node[circle,draw=black,label={}] (v7) at (2,-2){};
\node[circle,draw=black,label={}] (v8) at (6,-2){};

\node[shape=rectangle,draw=black,label={}] (c1) at (-2,0){\color{red}{0}};
\node[shape=rectangle,draw=black,label={[xshift=-0.25cm, yshift=-0.05cm]\Large$c$}] (c2) at (2,0){\color{red}{1}};
\node[shape=rectangle,draw=black,label={}] (c3) at (6,0){\color{red}{0}};
\node[shape=rectangle,draw=black,label={}] (c4) at (0,2){\color{red}{0}};
\node[shape=rectangle,draw=black,label={}] (c5) at (4,-2){\color{red}{0}};



\path [-,thick] (v1) edge node[left] {} (c1); 
\path [-,thick] (v2) edge node[left] {} (c1);
\path [-,thick] (v2) edge node[left] {} (c2);
\path [-,thick] (v3) edge node[left] {} (c2);
\path [-,thick] (v4) edge node[left] {} (c3);
\path [-,thick] (v3) edge node[left] {} (c3);
%%%%%%%%
\path [-,thick] (v5) edge node[left] {} (c4);
\path [-,thick] (v2) edge node[left] {} (c4);
%%%%%%%%%%%%
\path [-,thick] (v6) edge node[left] {} (c2);
\path [-,thick] (v7) edge node[left] {} (c2);
\path [-,thick] (v7) edge node[left] {} (c5);
\path [-,thick] (v8) edge node[left] {} (c5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[->,blue,thick]  (-3.8,-0.2) to node[right]{\hspace{.1 in}0}(-3,-0.2);
\draw[->,blue,thick]  (-0.2,-0.2) to node[left] {\hspace{-.4 in}0} (-1,-0.2);
\draw[->,blue,thick]  (0.2,0.2) to node[above] {\rotatebox{90}{\hspace{.1 in}0}}(0.2,1);
\draw[->,blue,thick]  (-1.8,1.8) to node[right] {{\hspace{.1 in}0}}(-1,1.8);
\draw[->,blue,thick]  (0.2,-0.2) to node[right] {\hspace{.1 in}0}(1,-0.2);
\draw[->,blue,thick]  (2.2,1.8) to node[below] {\rotatebox{90}{\hspace{-.2 in}0}}(2.2,1);
\draw[->,blue,thick]  (2.2,-1.8) to node[above] {\rotatebox{90}{\hspace{.1 in}0}}(2.2,-1);
\draw[->,blue,thick]  (2.2,-1.8) to node[right] {{\hspace{.1 in}1}}(3,-1.8);
\draw[->,blue,thick]  (5.8,-1.8) to node[left] {{\hspace{-.4 in}0}}(5,-1.8);
\draw[->,blue,thick]  (3.8,-0.2) to node[left] {\hspace{-.4 in}0} (3,-0.2);
\draw[->,blue,thick]  (4.2,-0.2) to node[right] {\hspace{.1 in}1} (5,-0.2);
\draw[->,blue,thick]  (7.8,-0.2) to node[left] {\hspace{-.4 in}0} (7,-0.2);

\end{tikzpicture}

==> acyclic4.tex <==
\begin{tikzpicture}[thick,scale=1]
\node[circle,draw=black,label={}] (v1) at (-4,0){};
\node[circle,draw=black,label={[xshift=-0.3cm, yshift=-0.1cm]\Large$v'$}] (v2) at (0,0){};
\node[circle,draw=black,label={}] (v3) at (4,0){};
\node[circle,draw=black,label={}] (v4) at (8,0){};
\node[circle,draw=black,label={}] (v5) at (-2,2){};
\node[circle,draw=black,label={\Large$v$}] (v6) at (2,2){};
\node[circle,draw=black,label={}] (v7) at (2,-2){};
\node[circle,draw=black,label={}] (v8) at (6,-2){};

\node[shape=rectangle,draw=black,label={}] (c1) at (-2,0){\color{red}{0}};
\node[shape=rectangle,draw=black,label={[xshift=-0.25cm, yshift=-0.05cm]\Large$c$}] (c2) at (2,0){\color{red}{1}};
\node[shape=rectangle,draw=black,label={}] (c3) at (6,0){\color{red}{0}};
\node[shape=rectangle,draw=black,label={}] (c4) at (0,2){\color{red}{0}};
\node[shape=rectangle,draw=black,label={}] (c5) at (4,-2){\color{red}{0}};



\path [-,thick] (v1) edge node[left] {} (c1); 
\path [-,thick] (v2) edge node[left] {} (c1);
\path [-,thick] (v2) edge node[left] {} (c2);
\path [-,thick] (v3) edge node[left] {} (c2);
\path [-,thick] (v4) edge node[left] {} (c3);
\path [-,thick] (v3) edge node[left] {} (c3);
%%%%%%%%
\path [-,thick] (v5) edge node[left] {} (c4);
\path [-,thick] (v2) edge node[left] {} (c4);
%%%%%%%%%%%%
\path [-,thick] (v6) edge node[left] {} (c2);
\path [-,thick] (v7) edge node[left] {} (c2);
\path [-,thick] (v7) edge node[left] {} (c5);
\path [-,thick] (v8) edge node[left] {} (c5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[->,violet,thick]  (-2.3,-0.2) to node[left]{\hspace{-.35 in}0}(-3,-0.2);
\draw[->,violet,thick]  (-1.7,-0.2) to node[right] {\hspace{.08 in}0} (-1,-0.2);
\draw[->,violet,thick]  (0.2,1.65) to node[below] {\rotatebox{90}{\hspace{-.18 in}0}}(0.2,1.05);
\draw[->,violet,thick]  (-.3,1.8) to node[left] {{\hspace{-.4 in}0}}(-1,1.8);
\draw[->,violet,thick]  (1.7,-0.2) to node[left] {\hspace{-.4 in}1}(1,-0.2);
\draw[->,violet,thick]  (2.2,0.3) to node[above] {\rotatebox{90}{\hspace{.1 in}1}}(2.2,1);
\draw[->,violet,thick]  (2.2,-0.3) to node[below] {\rotatebox{90}{\hspace{-.2 in}1}}(2.2,-1);
\draw[->,violet,thick]  (3.7,-1.8) to node[left] {{\hspace{-.4 in}0}}(3,-1.8);
\draw[->,violet,thick]  (4.3,-1.8) to node[right] {{\hspace{.1 in}1}}(5,-1.8);
\draw[->,violet,thick]  (2.3,-0.2) to node[right] {\hspace{.1 in}1} (3,-0.2);
\draw[->,violet,thick]  (5.7,-0.2) to node[left] {\hspace{-.4 in}0} (5,-0.2);
\draw[->,violet,thick]  (6.3,-0.2) to node[right] {\hspace{.1 in}1} (7,-0.2);

\end{tikzpicture}

==> acyclic5.tex <==
\begin{tikzpicture}[thick,scale=1]
\node[circle,draw=black,label={}] (v1) at (-2,0){};
\node[circle,draw=black,label={}] (v2) at (0,0){};
\node[circle,draw=black,label={[xshift=-0.2cm, yshift=-0.1cm]$v'$}] (v3) at (2,0){};
\node[circle,draw=black,label={}] (v4) at (4,0){};
%\node[circle,draw=black,label={}] (v5) at (-1,1){};
\node[circle,draw=black,label={$v$}] (v6) at (1,1){};
\node[circle,draw=black,label={}] (v7) at (1,-1){};
\node[circle,draw=black,label={}] (v8) at (3,-1){};

\node[shape=rectangle,draw=black,label={}] (c1) at (-1,0){};
\node[shape=rectangle,draw=black,label={[xshift=-0.3cm, yshift=-0.1cm]$c$}] (c2) at (1,0){};
\node[shape=rectangle,draw=black,label={}] (c3) at (3,0){};
%\node[shape=rectangle,draw=black,label={}] (c4) at (0,1){};
\node[shape=rectangle,draw=black,label={}] (c5) at (2,-1){};



\path [-,thick] (v1) edge node[left] {} (c1); 
\path [-,thick] (v2) edge node[left] {} (c1);
\path [-,thick] (v2) edge node[left] {} (c2);
\path [-,thick] (v3) edge node[left] {} (c2);
\path [-,thick] (v4) edge node[left] {} (c3);
\path [-,thick] (v3) edge node[left] {} (c3);
%%%%%%%%
%\path [-,thick] (v5) edge node[left] {} (c4);
%\path [-,thick] (v2) edge node[left] {} (c4);
%%%%%%%%%%%%
\path [-,thick] (v6) edge node[left] {} (c2);
\path [-,thick] (v7) edge node[left] {} (c2);
\path [-,thick] (v7) edge node[left] {} (c5);
\path [-,thick] (v8) edge node[left] {} (c5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

==> acyclic6.tex <==
\begin{tikzpicture}[thick,scale=1]
\node[circle,draw=black,label={$v$}] (v1) at (-2,0){};
\node[circle,draw=black,label={$v'$}] (v2) at (0,0){};
\node[circle,draw=black,label={$v''$}] (v3) at (2,0){};
\node[circle,draw=black,label={}] (v4) at (4,1){};
%\node[circle,draw=black,label={}] (v5) at (-2,2){};
%\node[circle,draw=black,label={$v$}] (v6) at (2,2){};
%\node[circle,draw=black,label={}] (v7) at (2,-2){};
\node[circle,draw=black,label={}] (v8) at (4,-1){};

\node[shape=rectangle,draw=black,label={$c$}] (c1) at (-1,0){};
\node[shape=rectangle,draw=black,label={}] (c2) at (1,0){};
\node[shape=rectangle,draw=black,label={}] (c3) at (3,1){};
\node[shape=rectangle,draw=black,label={}] (c4) at (3,-1){};
%\node[shape=rectangle,draw=black,label={}] (c4) at (0,2){};
%\node[shape=rectangle,draw=black,label={}] (c5) at (4,-2){};



\path [-,thick] (v1) edge node[left] {} (c1); 
\path [-,thick] (v2) edge node[left] {} (c1);
\path [-,thick] (v2) edge node[left] {} (c2);
\path [-,thick] (v3) edge node[left] {} (c2);
\path [-,thick] (v4) edge node[left] {} (c3);
\path [-,thick] (v3) edge node[left] {} (c3);
%%%%%%%%
\path [-,thick] (v8) edge node[left] {} (c4);
\path [-,thick] (v3) edge node[left] {} (c4);
%%%%%%%%%%%%
%\path [-,thick] (v6) edge node[left] {} (c2);
%\path [-,thick] (v7) edge node[left] {} (c2);
%\path [-,thick] (v7) edge node[left] {} (c5);
%\path [-,thick] (v8) edge node[left] {} (c5);
\end{tikzpicture}

==> acyclic7.tex <==
\begin{tikzpicture}[thick,scale=1]
\node[circle,draw=black,label={$v$}] (v1) at (-2,0){};
\node[circle,draw=black,label={$v'$}] (v2) at (0,0){};
\node[circle,draw=black,label={}] (v3) at (2,0){};
\node[circle,draw=black,label={}] (v4) at (4,0){};
\node[circle,draw=black,label={}] (v5) at (-1,1){};
\node[circle,draw=black,label={$v''$}] (v6) at (1,1){};
\node[circle,draw=black,label={}] (v7) at (1,-1){};
\node[circle,draw=black,label={}] (v8) at (3,1){};

\node[shape=rectangle,draw=black,label={$c$}] (c1) at (-1,0){};
\node[shape=rectangle,draw=black,label={[xshift=-0.3cm, yshift=-0.0cm]$c'$}] (c2) at (1,0){};
\node[shape=rectangle,draw=black,label={}] (c3) at (3,0){};
\node[shape=rectangle,draw=black,label={}] (c4) at (0,1){};
\node[shape=rectangle,draw=black,label={}] (c5) at (2,1){};



\path [-,thick] (v1) edge node[left] {} (c1); 
\path [-,thick] (v2) edge node[left] {} (c1);
\path [-,thick] (v2) edge node[left] {} (c2);
\path [-,thick] (v3) edge node[left] {} (c2);
\path [-,thick] (v4) edge node[left] {} (c3);
\path [-,thick] (v3) edge node[left] {} (c3);
%%%%%%%%
\path [-,thick] (v5) edge node[left] {} (c4);
\path [-,thick] (v6) edge node[left] {} (c4);
%%%%%%%%%%%%
\path [-,thick] (v6) edge node[left] {} (c2);
\path [-,thick] (v7) edge node[left] {} (c2);
\path [-,thick] (v6) edge node[left] {} (c5);
\path [-,thick] (v8) edge node[left] {} (c5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

==> cycle.tex <==
\begin{tikzpicture}[thick,scale=0.8]

% Draw the nodes in polar coordinates

%%%%%%%%%%%%%%%%%%%% Outer Cycle %%%%%%%%%%%%%%%%%%%%%%%%%%

%variable nodes
\foreach \index in {1}
{
    \node[circle, draw=black, label={right: \footnotesize{$v_{\index}$}}] (v1) at ({-((\index-1)*72)}:2) {};
}

\foreach \index in {2}
{
    \node[circle, draw=black, label={below: \footnotesize{$v_{\index}$}}] (v2) at ({-((\index-1)*72)}:2) {};
}

\foreach \index in {3}
{
    \node[circle, draw=black, label={left: \footnotesize{$v_{\index}$}}] (v3) at ({-((\index-1)*72)}:2) {};
}


\node[circle, draw=black, label={above: \footnotesize{$v_{a-1}$}}] (v4) at ({-((4-1)*72)}:2) {};

\node[circle, draw=black, label={above: \footnotesize{$v_{a}$}}] (v5) at ({-((5-1)*72)}:2) {};


%check nodes
\foreach \index in {1}
{
    \node[shape=rectangle, draw=black, label={right: \footnotesize{$c_{\index}$}}] (c\index) at ({-((\index-1)*72+36)}:2) {};
}

\foreach \index in {2}
{
    \node[shape=rectangle, draw=black, label={below: \footnotesize{$c_{\index}$}}] (c\index) at ({-((\index-1)*72+36)}:2) {};
}

\foreach \index in {3}
{
    \node[shape=rectangle, draw=black, label={left: \footnotesize{$c_{\index}$}}] (c\index) at ({-((\index-1)*72+36)}:2) {};
}

\node[shape=rectangle, draw=black, label={above: \footnotesize{$c_{a-1}$}}] (c4) at ({-((4-1)*72+36)}:2) {};

% \node[shape=rectangle, draw=black, label={[label distance=-0.55cm,auto,swap, font=\footnotesize] $c_{a}$}] (c5) at ({-((5-1)*72+36)}:2) {};

\node[shape=rectangle, draw=black, label={right: \footnotesize{$c_{a}$}}] (c5) at ({-((5-1)*72+36)}:2) {};


%Draw outer cycle
\foreach \index in {1, ...,2,3}
{
    \path [-,thick] (v\index) edge node[left] {} (c\index);  
}
\foreach \index in {1, 2}
{
    \path [-,thick] (c\index) edge node[left] {} (v\the\numexpr\index+1\relax);  
}

\foreach \index in {4,5}
{
    \path [-,thick] (v\index) edge node[left] {} (c\index);  
}
\foreach \index in {4}
{
    \path [-,thick] (c\index) edge node[left] {} (v\the\numexpr\index+1\relax);  
}

\foreach \index in {3}
{
    \path [dashed,thick] (c\index) edge node[left] {} (v\the\numexpr\index+1\relax);  
}

\path [-,thick] (c5) edge node[left] {} (v1);  

\end{tikzpicture}





==> dumbbell.tex <==
\begin{tikzpicture}[thick, scale=0.8]
  % Nodes
  \node[circle, draw, minimum size=1.5cm] (A1) at (0,0) {$A_1$};
  \node[circle, draw, minimum size=1.5cm] (A2) at (5,0) {$A_2$};
  
  % % Loops
  % \draw (A) circle (0.5) node[above right] {1};
  % \draw (B) circle (0.5) node[above left] {2};
  
  % Path
  \draw[-] (A1) -- (A2) node[midway, above] {B};
\end{tikzpicture}

==> quantum_example.tex <==
\begin{tikzpicture}[thick,scale=.8]

\node[circle,draw=black, label={above:{\tiny{$v_1$}}}] (v1) at (-4.5,3){};
\node[circle,draw=black, label={above:{\tiny$v_2$}}] (v2) at (-2.5,3){};
\node[circle,draw=black, label={above left:{\tiny$v_{11}$}}] (v3) at (-4.5,1){};
\node[circle,draw=black, label={above right:{\tiny$v_{10}$}}] (v4) at (-2.5,1){};

\node[circle,draw=black, label={above:{\tiny$v_3$}}] (v5) at (2.5,3){};
\node[circle,draw=black, label={above:{\tiny$v_4$}}] (v6) at (4.5,3){};
\node[circle,draw=black, label={above left:{\tiny$v_6$}}] (v7) at (2.5,1){};
\node[circle,draw=black, label={above right:{\tiny$v_5$}}] (v8) at (4.5,1){};

\node[circle,draw=black, label={above left:{\tiny$v_9$}}] (v9) at (-1,0){};
\node[circle,draw=black, label={above right:{\tiny$v_7$}}] (v10) at (1,0){};
\node[circle,draw=black, label={above:{\tiny$v_8$}}] (v11) at (0,-1){};

\node[shape=rectangle,draw=black] (c1) at (-3.5,3){};
\node[shape=rectangle,draw=black] (c2) at (-4.5,2){};
\node[shape=rectangle,draw=black] (c3) at (-2.5,2){};
\node[shape=rectangle,draw=black] (c4) at (-3.5,1){};

\node[shape=rectangle,draw=black] (c5) at (3.5,3){};
\node[shape=rectangle,draw=black] (c6) at (2.5,2){};
\node[shape=rectangle,draw=black] (c7) at (4.5,2){};
\node[shape=rectangle,draw=black] (c8) at (3.5,1){};

\node[shape=rectangle,draw=black] (c9) at (0,0){};
\node[shape=rectangle,draw=black] (c10) at (-1,-1){};
\node[shape=rectangle,draw=black] (c11) at (1,-1){};

\node[shape=rectangle,draw=black] (c12) at (0,3){};
\node[shape=rectangle,draw=black] (c13) at (-1,1){};
\node[shape=rectangle,draw=black] (c14) at (1,1){};

\path [-,thick] (v1) edge node[left] {} (c1); \path [-,thick] (c1) edge node[left] {} (v2);
\path [-,thick] (v3) edge node[left] {} (c4); \path [-,thick] (c4) edge node[left] {} (v4);
\path [-,thick] (v1) edge node[left] {} (c2); \path [-,thick] (c2) edge node[left] {} (v3);
\path [-,thick] (v2) edge node[left] {} (c3); \path [-,thick] (c3) edge node[left] {} (v4);

\path [-,thick] (v5) edge node[left] {} (c5); \path [-,thick] (c5) edge node[left] {} (v6);
\path [-,thick] (v7) edge node[left] {} (c8); \path [-,thick] (c8) edge node[left] {} (v8);
\path [-,thick] (v5) edge node[left] {} (c6); \path [-,thick] (c6) edge node[left] {} (v7);
\path [-,thick] (v6) edge node[left] {} (c7); \path [-,thick] (c7) edge node[left] {} (v8);

\path [-,thick] (v9) edge node[left] {} (c9); \path [-,thick] (c9) edge node[left] {} (v10);
\path [-,thick] (v9) edge node[left] {} (c10); \path [-,thick] (c10) edge node[left] {} (v11);
\path [-,thick] (v10) edge node[left] {} (c11); \path [-,thick] (c11) edge node[left] {} (v11);

\path [-,thick] (v2) edge node[left] {} (c12); \path [-,thick] (c12) edge node[left] {} (v5);
\path [-,thick] (v4) edge node[left] {} (c13); \path [-,thick] (c13) edge node[left] {} (v9);
\path [-,thick] (v7) edge node[left] {} (c14); \path [-,thick] (c14) edge node[left] {} (v10);

% \path [-,thick] (v1) edge node[left] {} (c1); \path [-,thick] (c1) edge node[left] {} (v2);
% \path [-,thick] (v2) edge node[left] {} (c2); \path [-,thick] (c2) edge node[left] {} (v3);
% \path [-,thick] (v3) edge node[left] {} (c3); \path [-,thick] (c3) edge node[left] {} (v4);

% \path [-,thick] (v1) edge node[left] {} (c4); \path [-,thick] (c4) edge node[left] {} (v5);
% \path [-,thick] (v2) edge node[left] {} (c5); \path [-,thick] (c5) edge node[left] {} (v6);
% \path [-,thick] (v3) edge node[left] {} (c6); \path [-,thick] (c6) edge node[left] {} (v7);
% \path [-,thick] (v4) edge node[left] {} (c7); \path [-,thick] (c7) edge node[left] {} (v8);

% \path [-,thick] (v5) edge node[left] {} (c8); \path [-,thick] (c8) edge node[left] {} (v6);
% \path [-,thick] (v6) edge node[left] {} (c9); \path [-,thick] (c9) edge node[left] {} (v7);
% \path [-,thick] (v7) edge node[left] {} (c10); \path [-,thick] (c10) edge node[left] {} (v8);
\end{tikzpicture}

==> theta_graph1.tex <==
\begin{tikzpicture}[thick,scale=.6]
    \draw (0,0) circle (2);
    \draw (0,0) -- (-1,0);
    \draw (-2,0) -- (-1,0);
    \draw (0,0) -- (1,0);
    \draw (1,0) -- (2,0);
    %variable nodes on circle
    \node[draw,circle,fill=white] at (0:2) {\footnotesize $w$};
    \node[draw,circle,fill=white] at (60:2) {};
    \node[draw,circle,fill=white] at (120:2) {};
    \node[draw,circle,fill=white] at (180:2) {\footnotesize $u$};
    \node[draw,circle,fill=white] at (240:2) {};
    \node[draw,circle,fill=white] at (300:2) {};

    %check nodes on circle
    \node[draw,rectangle,fill=white] at (30:2) {};
    \node[draw,rectangle,fill=white] at (90:2) {};
    \node[draw,rectangle,fill=white] at (150:2) {};
    \node[draw,rectangle,fill=white] at (210:2) {};
    \node[draw,rectangle,fill=white] at (270:2) {};
    \node[draw,rectangle,fill=white] at (330:2) {};

    %path nodes 
    \node[draw,circle,fill=white] at (0:0) {};
    \node[draw,rectangle,fill=white] at (0:-1) {};
    \node[draw,rectangle,fill=white] at (0:1) {};
\end{tikzpicture}

==> theta_graph2.tex <==
\begin{tikzpicture}[thick,scale=.6]
    \draw (0,0) circle (2);
    \draw (0,0) -- (-1,0);
    \draw (-2,0) -- (-1,0);
    \draw (0,0) -- (1,0);
    \draw (1,0) -- (2,0);
    
    %check nodes on circle
    \node[draw,rectangle,fill=white] at (0:2) {\scriptsize $w$};
    \node[draw,rectangle,fill=white] at (60:2) {};
    \node[draw,rectangle,fill=white] at (120:2) {};
    \node[draw,rectangle,fill=white] at (180:2) {\scriptsize $u$};
    \node[draw,rectangle,fill=white] at (240:2) {};
    \node[draw,rectangle,fill=white] at (300:2) {};

    %variable nodes on circle
    \node[draw,circle,fill=white] at (30:2) {};
    \node[draw,circle,fill=white] at (90:2) {};
    \node[draw,circle,fill=white] at (150:2) {};
    \node[draw,circle,fill=white] at (210:2) {};
    \node[draw,circle,fill=white] at (270:2) {};
    \node[draw,circle,fill=white] at (330:2) {};

    %path nodes 
    \node[draw,rectangle,fill=white] at (0:0) {};
    \node[draw,circle,fill=white] at (0:-1) {};
    \node[draw,circle,fill=white] at (0:1) {};
\end{tikzpicture}
